Geometric Optimization of Restricted-Open and Complete Active Space Self-Consistent Field Wavefunctions

We explore Riemannian optimization methods for Restricted-Open-shell Hartree-Fock (ROHF) and Complete Active Space Self-Consistent Field (CASSCF) methods. After showing that ROHF and CASSCF can be reformulated as optimization problems on so-called flag manifolds, we review Riemannian optimization basics and their application to these specific problems. We compare these methods to traditional ones and find robust convergence properties without fine-tuning of numerical parameters. Our study suggests Riemannian optimization as a valuable addition to orbital optimization for ROHF and CASSCF, warranting further investigation.

==> Figures/CG.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,244); %set diagram left start at 0, and has height of 244

%Straight Lines [id:da6378302336492147] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (94,88) -- (154,218) ;
%Straight Lines [id:da9213520861777383] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (154.47,218) -- (131.33,167.57) ;
\draw [shift={(129.67,163.93)}, rotate = 65.36] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9892057321635822] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (94,88) -- (12.01,34.13) ;
\draw [shift={(8.67,31.93)}, rotate = 33.31] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8588938542570952] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (94,88) -- (70.87,37.57) ;
\draw [shift={(69.2,33.93)}, rotate = 65.36] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4316158624848474] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (94,88) -- (25.63,78.48) ;
\draw [shift={(21.67,77.93)}, rotate = 7.92] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp4873508347431217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.47,218) .. controls (149.47,215.5) and (151.5,213.47) .. (154,213.47) .. controls (156.5,213.47) and (158.53,215.5) .. (158.53,218) .. controls (158.53,220.5) and (156.5,222.53) .. (154,222.53) .. controls (151.5,222.53) and (149.47,220.5) .. (149.47,218) -- cycle ;
%Shape: Circle [id:dp7794575574667845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.47,88) .. controls (89.47,85.5) and (91.5,83.47) .. (94,83.47) .. controls (96.5,83.47) and (98.53,85.5) .. (98.53,88) .. controls (98.53,90.5) and (96.5,92.53) .. (94,92.53) .. controls (91.5,92.53) and (89.47,90.5) .. (89.47,88) -- cycle ;

% Text Node
\draw (101,204.4) node [anchor=north west][inner sep=0.75pt]    {$\scriptstyle x^{( k-1)}$};
% Text Node
\draw (10.65,97.72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] 
{$\scriptstyle -\nabla E\left( x^{( k)}\right)$};
% Text Node
\draw (144.63,158.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  
{$\scriptstyle d^{( k-1)}$};
% Text Node
\draw (81.63,22.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] 
{$\scriptstyle d^{( k-1)}$};
% Text Node
\draw (22.63,14.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  
{$\scriptstyle d^{( k)}$};
% Text Node
\draw (104,73.4) node [anchor=north west][inner sep=0.75pt]    {$\scriptstyle x^{( k)}$};


\end{tikzpicture}


==> Figures/RCG.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Curve Lines [id:da21746061094782765] 
\draw    (74.75,119.01) .. controls (146.22,78.63) and (296.77,3.22) .. (431.65,181.71) ;
%Curve Lines [id:da7332486466540026] 
\draw    (148.12,263.55) .. controls (211.97,211.65) and (336.79,128.91) .. (431.65,181.71) ;
%Curve Lines [id:da7044373084339434] 
\draw    (74.75,119.01) .. controls (118.58,134.15) and (145.26,188.61) .. (148.12,263.55) ;

%Curve Lines [id:da2892683374605217] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (191.55,115.08) .. controls (258.04,75.72) and (278.75,76.55) .. (337.67,107.09) ;
%Shape: Ellipse [id:dp652571625083494] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.77,117.47) .. controls (186.49,115.36) and (189.65,112.58) .. (192.84,111.26) .. controls (196.04,109.94) and (198.04,110.58) .. (197.33,112.69) .. controls (196.62,114.81) and (193.45,117.59) .. (190.26,118.91) .. controls (187.07,120.23) and (185.06,119.59) .. (185.77,117.47) -- cycle ;
%Shape: Ellipse [id:dp34850835001311464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.6,103.33) .. controls (326.95,101.81) and (328.34,101.05) .. (331.7,101.61) .. controls (335.05,102.18) and (339.11,103.87) .. (340.76,105.38) .. controls (342.42,106.89) and (341.03,107.66) .. (337.67,107.09) .. controls (334.32,106.53) and (330.26,104.84) .. (328.6,103.33) -- cycle ;
%Shape: Polygon [id:ds925305542082814] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.05 ] (250.47,48.22) -- (411.47,101.22) -- (454.47,182.22) -- (271.47,122.22) -- cycle ;
%Straight Lines [id:da038104068975640226] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (335.6,105.33) -- (279.35,78.28) ;
\draw [shift={(275.75,76.55)}, rotate = 25.68] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6348500001760061] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (191.55,115.08) -- (170.77,193.68) ;
\draw [shift={(169.75,197.55)}, rotate = 284.81] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da34960041872914416] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (191.55,115.08) -- (144.92,151.1) ;
\draw [shift={(141.75,153.55)}, rotate = 322.32] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da1264561346218297] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (191.55,115.08) -- (208.34,159.81) ;
\draw [shift={(209.75,163.55)}, rotate = 249.42] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp46879516440364843] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.05 ] (108.69,76.16) -- (362.96,8.6) -- (264.02,177.99) -- (9.75,245.55) -- cycle ;

% Text Node
\draw (342.76,108.78) node [anchor=north west][inner sep=0.75pt]    {$\scriptstyle x^{( k)}$};
% Text Node
\draw (155.82,220.39) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M}$};
% Text Node
\draw (209.1,103.6) node [anchor=north west][inner sep=0.75pt]    {$\scriptstyle  x^{( k+1)}$};
% Text Node
\draw (301.63,109.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  
{$\scriptstyle d^{( k-1)}$};
% Text Node
\draw (145.47,163.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  
{$\scriptstyle d^{( k)}$};
% Text Node
\draw (182.65,159.72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  
{$\scriptstyle -\nabla _{\mathfrak{g}} E\left( x^{( k)}\right)$};
% Text Node
\draw (98.51,100.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] 
{$\scriptstyle  \mathcal{T}_{t_{k-1} d^{(k-1)}} d^{( k-1)}$};


\end{tikzpicture}


==> Figures/RSD.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%Curve Lines [id:da21746061094782765] 
\draw    (113.45,88.05) .. controls (188.45,49.5) and (346.45,-22.5) .. (488,147.91) ;
%Curve Lines [id:da7332486466540026] 
\draw    (190.45,226.05) .. controls (257.45,176.5) and (388.45,97.5) .. (488,147.91) ;
%Curve Lines [id:da7044373084339434] 
\draw    (113.45,88.05) .. controls (159.45,102.5) and (187.45,154.5) .. (190.45,226.05) ;

%Shape: Polygon [id:ds54479307365214] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.72 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.09 ] (325.45,3.05) -- (495,67.91) -- (253.45,144.05) -- (146.45,41.05) -- cycle ;
%Curve Lines [id:da2892683374605217] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (172.45,139.5) .. controls (227.45,69.5) and (253.45,44.5) .. (357,53.91) ;
%Shape: Ellipse [id:dp652571625083494] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.52,129.17) .. controls (179.45,126.71) and (181.66,122.63) .. (184.45,120.05) .. controls (187.24,117.47) and (189.56,117.37) .. (189.63,119.83) .. controls (189.7,122.28) and (187.49,126.36) .. (184.7,128.94) .. controls (181.91,131.52) and (179.59,131.62) .. (179.52,129.17) -- cycle ;
%Curve Lines [id:da6831486792465121] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (188.45,85.5) .. controls (176.89,97.21) and (177.71,104.26) .. (183.15,119.47) ;
\draw [shift={(184.45,123.05)}, rotate = 249.75] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5996944291838051] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (274,56.71) -- (195.82,80.73) ;
\draw [shift={(192,81.91)}, rotate = 342.92] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4289678150882712] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (277,55.71) -- (330.79,40.11) ;
\draw [shift={(334.63,39)}, rotate = 163.83] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp34850835001311464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.65,56.71) .. controls (267.61,54.91) and (273.39,53.46) .. (278.55,53.46) .. controls (283.72,53.46) and (286.32,54.91) .. (284.35,56.71) .. controls (282.39,58.5) and (276.61,59.96) .. (271.45,59.96) .. controls (266.28,59.96) and (263.68,58.5) .. (265.65,56.71) -- cycle ;

% Text Node
\draw (280.55,56.86) node [anchor=north west][inner sep=0.75pt]    {$x^{( k)}$};
% Text Node
\draw (199.63,53.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$t_{k} d^{( k)}$};
% Text Node
\draw (407.63,57.11) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$T_{x}\mathcal{M}$};
% Text Node
\draw (197.63,182.11) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  (318,166) -- (475,166) -- (475,199) -- (318,199) -- cycle  ;
\draw (320,170.4) node [anchor=north west][inner sep=0.75pt]    {$x^{( k+1)} =\mathcal{R}_{x^{( k)}}\left( t_{k} d^{( k)}\right)$};
% Text Node
\draw (303,15.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-\nabla _{\mathfrak{g}} E$};
% Text Node
\draw (139,79.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathcal{R}_{x^{( k)}}$};
% Text Node
\draw (181.52,132.57) node [anchor=north west][inner sep=0.75pt]    {$x^{( k+1)}$};


\end{tikzpicture}

